How Do Data Owners Say No? A Case Study of Data Consent Mechanisms in Web-Scraped Vision-Language AI Training Datasets

The internet has become the main source of data to train modern text-to-image or vision-language models, yet it is increasingly unclear whether web-scale data collection practices for training AI systems adequately respect data owners' wishes. Ignoring the owner's indication of consent around data usage not only raises ethical concerns but also has recently been elevated into lawsuits around copyright infringement cases. In this work, we aim to reveal information about data owners' consent to AI scraping and training, and study how it's expressed in DataComp, a popular dataset of 12.8 billion text-image pairs. We examine both the sample-level information, including the copyright notice, watermarking, and metadata, and the web-domain-level information, such as a site's Terms of Service (ToS) and Robots Exclusion Protocol. We estimate at least 122M of samples exhibit some indication of copyright notice in CommonPool, and find that 60\% of the samples in the top 50 domains come from websites with ToS that prohibit scraping. Furthermore, we estimate 9-13\% with 95\% confidence interval of samples from CommonPool to contain watermarks, where existing watermark detection methods fail to capture them in high fidelity. Our holistic methods and findings show that data owners rely on various channels to convey data consent, of which current AI data collection pipelines do not entirely respect. These findings highlight the limitations of the current dataset curation/release practice and the need for a unified data consent framework taking AI purposes into consideration.

==> figures/tos_annotations.tex <==
% Layout: three pies share one horizontal spacing constant; centers are at
% -S, 0, +S so the group is symmetric about the tikzpicture origin (better
% centering under \resizebox than 0, 7, 14-style absolute coordinates).
\newcommand{\ToSPieChartsSep}{7}

\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[noborder/.style={draw opacity=0}]

% --- FIRST: License Type ---
\begin{scope}[shift={(-\ToSPieChartsSep,0)}]
    \node[font=\bfseries] at (0,3.3) {License Type};
    \pie[
        pos={0,0},
        radius=2.8,
        text=inside,
        color={mint, yellowpale, lavender, coral},
        style=noborder,
        before number={},
        after number={\%}
    ]{
        18.9/,
        33.4/,
        46.3/,
        1.3/
    }
    \node [font=\scriptsize, anchor=north] at (0,-3.2) {
        \begin{tabular}{ll}
            \tikz\fill[mint] (0,0) rectangle (0.25,0.12); & Conditional Commercial Access \\
            \tikz\fill[yellowpale] (0,0) rectangle (0.25,0.12); & Personal/Noncommercial/Research Only \\
            \tikz\fill[lavender] (0,0) rectangle (0.25,0.12); & Not Applicable \\
            \tikz\fill[coral] (0,0) rectangle (0.25,0.12); & Open or Unrestricted Commercial Use
        \end{tabular}
    };
\end{scope}

% --- SECOND: Scraping and AI Policy (center column) ---
\begin{scope}[shift={(0,0)}]
    \node[font=\bfseries] at (0,3.3) {Scraping and AI Policy};
    \pie[
        pos={0,0},
        radius=2.8,
        text=inside,
        color={mint, yellowpale, lavender, coral},
        style=noborder,
        before number={},
        after number={\%}
    ]{
        57.2/,
        32.0/,
        7.6/,
        3.2/
    }
    \node [font=\scriptsize, anchor=north] at (0,-3.2) {
        \begin{tabular}{ll}
            \tikz\fill[mint] (0,0) rectangle (0.25,0.12); & No scraping \\
            \tikz\fill[yellowpale] (0,0) rectangle (0.25,0.12); & Not mentioned \\
            \tikz\fill[lavender] (0,0) rectangle (0.25,0.12); & No scraping and AI conditionally \\
            \tikz\fill[coral] (0,0) rectangle (0.25,0.12); & No scraping and AI
        \end{tabular}
    };
\end{scope}

% --- THIRD: Category ---
\begin{scope}[shift={(\ToSPieChartsSep,0)}]
    \node[font=\bfseries] at (0,3.3) {Category};
    \pie[
        pos={0,0},
        radius=2.8,
        text=inside,
        color={mint, yellowpale, lavender, coral, bluepale, orangepale, greenpale},
        style=noborder,
        before number={},
        after number={\%}
    ]{
        19.0/,
        27.9/,
        18.6/,
        27.1/,
        3.8/,
        2.5/,
        1.1/
    }
    \node [font=\scriptsize, anchor=north] at (0,-3.2) {
        \begin{tabular}{ll}
            \tikz\fill[mint] (0,0) rectangle (0.25,0.12); & Content-sharing Platform \\
            \tikz\fill[yellowpale] (0,0) rectangle (0.25,0.12); & Marketplace \\
            \tikz\fill[lavender] (0,0) rectangle (0.25,0.12); & Website Hosting \\
            \tikz\fill[coral] (0,0) rectangle (0.25,0.12); & CDN Provider \\
            \tikz\fill[bluepale] (0,0) rectangle (0.25,0.12); & Stock Photo Platform \\
            \tikz\fill[orangepale] (0,0) rectangle (0.25,0.12); & Blog \\
            \tikz\fill[greenpale] (0,0) rectangle (0.25,0.12); & Other
        \end{tabular}
    };
\end{scope}

\end{tikzpicture}%
}

